On the Effect of Correlated Measurements on the Performance of Distributed Estimation

We address the distributed estimation of an unknown scalar parameter in Wireless Sensor Networks (WSNs). Sensor nodes transmit their noisy observations over multiple access channel to a Fusion Center (FC) that reconstructs the source parameter. The received signal is corrupted by noise and channel fading, so that the FC objective is to minimize the Mean-Square Error (MSE) of the estimate. In this paper, we assume sensor node observations to be correlated with the source signal and correlated with each other as well. The correlation coefficient between two observations is exponentially decaying with the distance separation. The effect of the distance-based correlation on the estimation quality is demonstrated and compared with the case of unity correlated observations. Moreover, a closed-form expression for the outage probability is derived and its dependency on the correlation coefficients is investigated. Numerical simulations are provided to verify our analytic results.

==> Fig1.tikz <==
\begin{tikzpicture}[scale = 0.55]
\tikzstyle{every node}=[font=\normalsize]
%\draw[help lines] (0,0) grid (20,20);

% - - - - - -  Define the points and label them
\coordinate (s) at (2.5,0);
\coordinate (s1) at (5,2);
\coordinate (s2) at (5,-0.2);
\coordinate (sN) at (5,-3);
\coordinate (r) at (12,0);
\coordinate (s1_shift) at (1.5,0);
\coordinate (s2_shift) at (1.5,0);
\coordinate (sN_shift) at (1.5,0);

\draw ($(s)+(-0.4,0)$) node {$s$};
\draw ($(s1)+(0,0.3)$) node {$s_1$};
\draw ($(s2)+(0.3,-0.3)$) node {$s_2$};
\draw ($(sN)+(0,-0.3)$) node {$s_N$};
% - - - - - -  


% - - - - - -  Sensors

\draw[black, dotted,   thick, rotate=0] (s)  -- (s1) node [midway,above] {}(s1) node {$\bullet$};
\draw[black, dotted,   thick, rotate=0] (s)  -- (s2) node [pos=0.4,above] {}(s2) node {$\bullet$};
\draw[black, dotted,   thick, rotate=0] (s)  -- (sN) node [midway,above] {}(sN) node {$\bullet$};

%\draw[black, dotted,   thick, rotate=0] (s1)  -- (s2) node [midway] {$\rho_{12}$};
%\draw[black, dotted,   thick, rotate=0] (s1)  -- (sN) node [midway] {$\rho_{1N}$};
%\draw[black, dotted,   thick, rotate=0] (s2)  -- (sN) node [midway] {$\rho_{2N}$};




% - - - - - -  Transmitter branch [1]
\draw [black,  thick,-latex] (s1) -- ($(s1)+(s1_shift)$) node [right = -6] {$\bigoplus$}; 
\draw ($(s1)+(s1_shift)+(0.3,1.2)$) node {$n_1$}; 
\draw [black,  thick,-latex] ($(s1)+(s1_shift)+(0.2,1)$) -- ($(s1)+(s1_shift)+(0.2,0.2)$); 
\draw [black,  thick,-latex] ($(s1)+(s1_shift)+(0.55,0)$) -- ($(s1)+(s1_shift)+(2,0)$)  node [midway,above] {$x_1$} node [right = -6] {$\bigotimes$}; 
\draw ($(s1)+(s1_shift)+(3.3,1.2)+(-1,0)$) node {$a_1$}; 
\draw [black,  thick,-latex] ($(s1)+(s1_shift)+(3.2,1)+(-1,0)$) -- ($(s1)+(s1_shift)+(3.2,0.2)+(-1,0)$); 
\draw [black,  thick] ($(s1)+(s1_shift)+(3.5,0)+(-1,0)$) -- ($(s1)+(s1_shift)+(6,0)+(-1,0)+(-2,0)$) -- ($(s1)+(s1_shift)+(6,1)+(-1,0)+(-2,0)$) node [above = -5] {$\bigtriangledown$}  node [above = 4] {$y_1$}; 
\draw [black, dashed, thick,-latex] ($(s1)+(s1_shift)+(6.5,1.1)+(-1,0)+(-2,0)$) -- ($(r)+(-0.2,0.5)$)  node [pos=0.2, right] {$g_1$}; 
% - - - - - -  



% - - - - - -  Transmitter branch [2]
\draw [black,  thick,-latex] (s2) -- ($(s2)+(s2_shift)$) node [right = -6] {$\bigoplus$}; 
\draw ($(s2)+(s2_shift)+(0.3,1.2)$) node {$n_2$}; 
\draw [black,  thick,-latex] ($(s2)+(s2_shift)+(0.2,1)$) -- ($(s2)+(s2_shift)+(0.2,0.2)$); 
\draw [black,  thick,-latex] ($(s2)+(s2_shift)+(0.55,0)$) -- ($(s2)+(s2_shift)+(2,0)$)   node [midway,above] {$x_2$} node [right = -6] {$\bigotimes$}; 
\draw ($(s2)+(s2_shift)+(3.3,1.2)+(-1,0)$) node {$a_2$}; 
\draw [black,  thick,-latex] ($(s2)+(s2_shift)+(3.2,1)+(-1,0)$) -- ($(s2)+(s2_shift)+(3.2,0.2)+(-1,0)$); 
\draw [black,  thick] ($(s2)+(s2_shift)+(3.5,0)+(-1,0)$) -- ($(s2)+(s2_shift)+(6,0)+(-1,0)+(-2,0)$) -- ($(s2)+(s2_shift)+(6,1)+(-1,0)+(-2,0)$) node [above = -5] {$\bigtriangledown$}  node [above = 4] {$y_2$}; 
\draw [black, dashed, thick,-latex] ($(s2)+(s2_shift)+(6.5,1.1)+(-1,0)+(-2,0)$) -- ($(r)+(-0.2,0.2)$)  node [pos=0.3, above] {$g_2$}; 
% - - - - - -  


 
% - - - - - -  Transmitter branch [N]
\draw [black,  thick,-latex] (sN) -- ($(sN)+(sN_shift)$) node [right = -6] {$\bigoplus$}; 
\draw ($(sN)+(sN_shift)+(0.3,1.2)$) node {$n_N$}; 
\draw [black,  thick,-latex] ($(sN)+(sN_shift)+(0.2,1)$) -- ($(sN)+(sN_shift)+(0.2,0.2)$); 
\draw [black,  thick,-latex] ($(sN)+(sN_shift)+(0.55,0)$) -- ($(sN)+(sN_shift)+(2,0)$)   node [midway,above] {$x_N$}  node [right = -6] {$\bigotimes$}; 
\draw ($(sN)+(sN_shift)+(3.3,1.2)+(-1,0)$) node {$a_N$}; 
\draw [black,  thick,-latex] ($(sN)+(sN_shift)+(3.2,1)+(-1,0)$) -- ($(sN)+(sN_shift)+(3.2,0.2)+(-1,0)$); 
\draw [black,  thick] ($(sN)+(sN_shift)+(3.5,0)+(-1,0)$) -- ($(sN)+(sN_shift)+(6,0)+(-1,0)+(-2,0)$) -- ($(sN)+(sN_shift)+(6,1)+(-1,0)+(-2,0)$) node [above = -5] {$\bigtriangledown$}  node [above = 4] {$y_N$}; 
\draw [black, dashed, thick,-latex] ($(sN)+(sN_shift)+(6.5,1.3)+(-1,0)+(-2,0)$) -- ($(r)+(-0.2,0)$)  node [pos=0.5,below = 8] {$g_N$};
% - - - - - -  
 

% - - - - - -  Receiver

\draw ($(r)+(0,0.2)$) node {$\bigtriangledown$};
\draw ($(r)+(1.5,-0.7)$) node {$z$};
\draw [black,   thick] (r) -- ($(r)+(0,-1)$) -- ($(r)+(0.5,-1)$) node [right = -6] {$\bigoplus$};  
\draw ($(r)+(0.8,0.2)$) node {$\nu$}; 
\draw [black,   thick,-latex]  ($(r)+(0.7,0)$) --  ($(r)+(0.7,-0.8)$);
\draw [black,   thick,-latex] ($(r)+(1,-1)$) -- ($(r)+(2.2,-1)$);
\draw [black,   thick] ($(r)+(2.1,-.5)$) rectangle ($(r)+(3.5,-1.5)$) ($(r)+(2.8,-1)$) node {FC};
\draw [black,   thick,-latex] ($(r)+(3.5,-1)$) -- ($(r)+(4,-1)$) [right] node {$\hat{s}$}; 
% - - - - - -  
\end{tikzpicture}

==> Fig2.tikz <==
\begin{tikzpicture}

\begin{semilogxaxis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
y tick label style={/pgf/number format/.cd,%
 /pgf/number format/precision=4,
 scaled x ticks = false,
          fixed},
xmin=1, xmax=1000,
xminorticks=true,
xlabel={$N$},
xmajorgrids,
xminorgrids,
ymin=0, ymax=0.03,
ylabel={$\E \{\tilde{D}_{0} \}$},
ymajorgrids]
\addplot [
color=blue,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=1.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (1,0.0251791482589066)(2,0.00956599672989086)(3,0.00567839542241515)(4,0.00399058656421733)(6,0.00248359865890106)(8,0.00179503128200769)(10,0.00140503818355683)(20,0.000670618862812041)(40,0.000327184539651787)(100,0.000128925874789742)(200,6.41445400510856e-005)(300,4.26873245548269e-005)(400,3.19912768493655e-005)(500,2.55782093992717e-005)(600,2.1307856737177e-005)(700,1.8260812651337e-005)(800,1.59750993671284e-005)(900,1.41971656547517e-005)(1000,1.27769839861703e-005) 
};\label{plot:One}
%\addlegendentry{Rank-one model};

\addplot [
color=black,
solid,
line width=1.0pt,
mark=+,
mark options={solid}
]
coordinates{
 (1,0.0198009999990202)(2,0.00749367091120257)(3,0.00444691439935902)(4,0.00312774899205307)(6,0.00194623257020382)(8,0.00140740703871407)(10,0.00110079691079634)(20,0.000525226492165301)(40,0.000256309913385765)(100,0.00010100989597021)(200,5.02524995593789e-005)(300,3.3445559134939e-005)(400,2.50631280738665e-005)(500,2.00404023742234e-005)(600,1.66947240593135e-005)(700,1.4306327979113e-005)(800,1.25157824157301e-005)(900,1.11235812028364e-005)(1000,1.00101007968791e-005) 
};\label{plot:Two}
%\addlegendentry{Unity correlation};

\end{semilogxaxis}

\begin{semilogxaxis}[%
view={0}{90},
width=0.7\figurewidth,
height=0.7\figureheight,
xshift=0.27\figurewidth,
yshift=0.27\figureheight,
%scaled ticks=base 10:2,
y tick label style={/pgf/number format/.cd,%
 scaled x ticks = false,
          fixed},
scale only axis,
axis background/.style={fill=white},
scale only axis,
xmin=1, xmax=1000,
xminorticks=true,
xmajorgrids,
xminorgrids,
ymin=0.18, ymax=0.24,
ymajorgrids,
legend style={draw=black,fill=white,align=left}]
\addplot [
color=red,
dotted,
line width=1.0pt,
mark=diamond,
mark options={solid}
]
coordinates{
 (1,0.231817409991678)(2,0.207498365199716)(3,0.199140123684108)(4,0.194482070988158)(6,0.190717846584556)(8,0.188465809994503)(10,0.187628460140093)(20,0.185798436574692)(40,0.1845715668613)(100,0.18378372086709)(200,0.183594691704024)(300,0.183425638477268)(400,0.183446234200772)(500,0.183381883126919)(600,0.183373719673596)(700,0.183400274017953)(800,0.183388671376955)(900,0.183330399227119)(1000,0.183376403088507) 
}; \label{plot:Three}
\addlegendentry{Full-rank model};
\addlegendimage{/pgfplots/refstyle=plot:One}\addlegendentry{Rank-one model}
\addlegendimage{/pgfplots/refstyle=plot:Two}\addlegendentry{Unity correlation}

\end{semilogxaxis}
\end{tikzpicture}%

==> Fig3.tikz <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{semilogyaxis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=1,
xlabel={$\tilde{\delta}$},
xmajorgrids,
ymin=0.001, ymax=1,
yminorticks=true,
ylabel={$P_{\rm out}$},
ymajorgrids,
yminorgrids,
legend style={align=left}]
\addplot [
color=red,
dotted,
line width=1.0pt
]
coordinates{
 (0.143679275798458,0.998175572519084)(0.186926652969943,0.861981025371612)(0.230174030141429,0.540861187479721)(0.273421407312914,0.328049806768516)(0.3166687844844,0.222360556563816)(0.359916161655885,0.162788702026736)(0.403163538827371,0.124648810487134)(0.446410915998856,0.0980816787003629)(0.489658293170341,0.0781330208028134)(0.532905670341827,0.0633370018975329)(0.576153047513312,0.0512710144927547)(0.619400424684798,0.0415020820939904)(0.662647801856283,0.0336671368124104)(0.705895179027769,0.0269807692307673)(0.749142556199254,0.0210949248120317)(0.79238993337074,0.0165277475516862)(0.835637310542225,0.0122159383033384)(0.878884687713711,0.00814125874125493)(0.922132064885196,0.00502866242037969)(0.965379442056681,0.00189518900343266) 
};
\addlegendentry{Full-rank model};

\addplot [
color=blue,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=1.0pt
]
coordinates{
 (0.00177554506289581,0.83902764527892)(0.0521864649672181,0.193428937337997)(0.10259738487154,0.101426576139657)(0.153008304775863,0.0659165636588391)(0.203419224680185,0.047572484166078)(0.253830144584507,0.0359281942977826)(0.304241064488829,0.0280227987421348)(0.354651984393152,0.0223556975505852)(0.405062904297474,0.0182862595419826)(0.455473824201796,0.014694214876031)(0.505884744106118,0.0122817204301066)(0.556295664010441,0.00989510489510392)(0.606706583914763,0.00793610223642038)(0.657117503819085,0.00650357142857028)(0.707528423723407,0.00540425531914723)(0.75793934362773,0.00393805309734341)(0.808350263532052,0.00304597701149323)(0.858761183436374,0.00188950276243105)(0.909172103340696,0.00127857142857224)(0.959583023245019,0.000444444444444914) 
};
\addlegendentry{Rank-one model};

\addplot [
color=black,
solid,
line width=1.0pt
]
coordinates{
 (0.00149146491845802,0.796014322023937)(0.0519169801840858,0.154588630604817)(0.102342495449714,0.0798957123440115)(0.152768010715341,0.0521259943546268)(0.203193525980969,0.0376057649667424)(0.253619041246597,0.0284759393539843)(0.304044556512225,0.0220579576816912)(0.354470071777852,0.0179035667107006)(0.40489558704348,0.0143654743390341)(0.455321102309108,0.0119219409282694)(0.505746617574736,0.0097657430730459)(0.556172132840363,0.00771299093655464)(0.606597648105991,0.00632806324110546)(0.657023163371619,0.00525106382978568)(0.707448678637247,0.00404166666666594)(0.757874193902874,0.00315873015872981)(0.808299709168502,0.00241379310344847)(0.85872522443413,0.00176119402985064)(0.909150739699758,0.00115079365079385)(0.959576254965385,0.000491071428571743) 
};
\addlegendentry{Unity correlation};

\addplot [
color=black,
only marks,
mark=+,
mark options={solid},
forget plot
]
coordinates{
 (0.00149146491845802,0.796916772999834)(0.0519169801840858,0.155199678598198)(0.102342495449714,0.0804740229580965)(0.152768010715341,0.0523116433822401)(0.203193525980969,0.0374780673742381)(0.253619041246597,0.028367306038211)(0.304044556512225,0.0221724585289312)(0.354470071777852,0.0177318215621775)(0.40489558704348,0.0143363561704381)(0.455321102309108,0.0116910769194351)(0.505746617574736,0.00955278999698742)(0.556172132840363,0.00780711953996298)(0.606597648105991,0.00635088240261124)(0.657023163371619,0.00510346295015576)(0.707448678637247,0.00403510209325194)(0.757874193902874,0.00311001221009554)(0.808299709168502,0.00229816788813263)(0.85872522443413,0.00158418979915526) 
};
\addplot [
color=blue,
only marks,
mark=o,
mark options={solid},
forget plot
]
coordinates{
 (0.00177554506289581,0.839140491678083)(0.0521864649672181,0.193124558127731)(0.10259738487154,0.101357386178521)(0.153008304775863,0.0661640730311885)(0.203419224680185,0.0475343216588991)(0.253830144584507,0.0360300989210068)(0.304241064488829,0.0281589659325465)(0.354651984393152,0.0225407981965624)(0.405062904297474,0.018246579497921)(0.455473824201796,0.0148923535457644)(0.505884744106118,0.0121758377788332)(0.556295664010441,0.00995552999175571)(0.606706583914763,0.00807938773369475)(0.657117503819085,0.00650967555774007)(0.707528423723407,0.00514426983030447)(0.75793934362773,0.003963038005186)(0.808350263532052,0.00293074112927244)(0.858761183436374,0.00201604165090647)(0.909172103340696,0.00119788023814509) 
};
\addplot [
color=red,
only marks,
mark=diamond,
mark options={solid},
forget plot
]
coordinates{
 (0.143679275798458,0.998613757126924)(0.186926652969943,0.863175415745795)(0.230174030141429,0.542208495654733)(0.273421407312914,0.329039165756993)(0.3166687844844,0.223532301180497)(0.359916161655885,0.163475336937466)(0.403163538827371,0.125208819278034)(0.446410915998856,0.098195411432688)(0.489658293170341,0.0783789716354838)(0.532905670341827,0.0635109312604082)(0.576153047513312,0.0514165334246705)(0.619400424684798,0.041733603889912)(0.662647801856283,0.0337950019904635)(0.705895179027769,0.0270284888675732)(0.749142556199254,0.0212103213031243)(0.79238993337074,0.0163232827879079)(0.835637310542225,0.0120700028174812)(0.878884687713711,0.00822949471416765)(0.922132064885196,0.00491279592926951)(0.965379442056681,0.0019145786695712) 
};
\end{semilogyaxis}
\end{tikzpicture}%

==> Fig4.tikz <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=0.8,
xlabel={$\tilde{\delta}$},
xmajorgrids,
ymin=-0.05, ymax=0.3,
ylabel={$\lambda_{+}$ (normalized by $\frac{P_{\rm tot} \sigma_s^2}{ \sigma_s^2 + \sigma_n^2 }$)},
ymajorgrids,
legend style={at={(0.03,0.97)},anchor=north west,align=left}]
\addplot [
color=blue,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=1.0pt,
mark=x,
mark options={solid}
]
coordinates{
 (0,-0.00128258524337226)(0.04,-0.00123128167887178)(0.08,-0.00117997809992422)(0.12,-0.00112867450212865)(0.16,-0.00107737087909457)(0.2,-0.00102606722117445)(0.24,-0.000974763513085562)(0.28,-0.000923459729092256)(0.32,-0.000872155822225444)(0.36,-0.000820851696693652)(0.4,-0.000769547122174147)(0.44,-0.000718241369852535)(0.48,-0.000666930273760608)(0.52,0.000342704097342556)(0.56,0.0242038141207003)(0.6,0.0609268979343627)(0.64,0.0991013514132907)(0.68,0.137601374517337)(0.72,0.176222779920809)(0.76,0.21490226356613)(0.8,0.253613957742281)(0.84,0.292345353463512) 
};
\addlegendentry{Exact};

\addplot [
color=red,
solid,
line width=1.0pt
]
coordinates{
 (0,-0.000282587153462325)(0.01,-0.000279761281927702)(0.02,-0.000276935410393079)(0.03,-0.000274109538858456)(0.04,-0.000271283667323833)(0.05,-0.00026845779578921)(0.06,-0.000265631924254587)(0.07,-0.000262806052719964)(0.08,-0.000259980181185341)(0.09,-0.000257154309650718)(0.1,-0.000254328438116095)(0.11,-0.000251502566581472)(0.12,-0.000248676695046849)(0.13,-0.000245850823512227)(0.14,-0.000243024951977604)(0.15,-0.000240199080442981)(0.16,-0.000237373208908358)(0.17,-0.000234547337373735)(0.18,-0.000231721465839112)(0.19,-0.000228895594304489)(0.2,-0.000226069722769866)(0.21,-0.000223243851235243)(0.22,-0.00022041797970062)(0.23,-0.000217592108165997)(0.24,-0.000214766236631374)(0.25,-0.000211940365096751)(0.26,-0.000209114493562128)(0.27,-0.000206288622027505)(0.28,-0.000203462750492882)(0.29,-0.00020063687895826)(0.3,-0.000197811007423637)(0.31,-0.000194985135889014)(0.32,-0.000192159264354391)(0.33,-0.000189333392819768)(0.34,-0.000186507521285145)(0.35,-0.000183681649750522)(0.36,-0.000180855778215899)(0.37,-0.000178029906681276)(0.38,-0.000175204035146653)(0.39,-0.00017237816361203)(0.4,-0.000169552292077407)(0.41,-0.000166726420542784)(0.42,-0.000163900549008161)(0.43,-0.000161074677473539)(0.44,-0.000158248805938916)(0.45,-0.000155422934404293)(0.46,-0.00015259706286967)(0.47,-0.000149771191335047)(0.48,-0.000146945319800424)(0.49,-0.000144119448265801)(0.5,-0.000141293576731178)(0.51,-0.000138467705196555)(0.52,-0.000135641833661932)(0.53,-0.000132815962127309)(0.54,0.00176927653933814)(0.55,0.0114561846692109)(0.56,0.0211430927990836)(0.57,0.0308300009289563)(0.58,0.0405169090588291)(0.59,0.0502038171887019)(0.6,0.0598907253185746)(0.61,0.0695776334484474)(0.62,0.0792645415783201)(0.63,0.0889514497081929)(0.64,0.0986383578380656)(0.65,0.108325265967938)(0.66,0.118012174097811)(0.67,0.127699082227684)(0.68,0.137385990357557)(0.69,0.147072898487429)(0.7,0.156759806617302)(0.71,0.166446714747175)(0.72,0.176133622877048)(0.73,0.18582053100692)(0.74,0.195507439136793)(0.75,0.205194347266666)(0.76,0.214881255396539)(0.77,0.224568163526411)(0.78,0.234255071656284)(0.79,0.243941979786157)(0.8,0.25362888791603)(0.81,0.263315796045902) 
};
\addlegendentry{Lower bound};

\addplot [
color=blue,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=1.0pt,
mark=x,
mark options={solid},
forget plot
]
coordinates{
 (0,-0.00128258524337226)(0.04,-0.00123128167887178)(0.08,-0.00117997809992422)(0.12,-0.00112867450212865)(0.16,-0.00107737087909457)(0.2,-0.00102606722117445)(0.24,-0.000974763513085562)(0.28,-0.000923459729092256)(0.32,-0.000872155822225444)(0.36,-0.000820851696693652)(0.4,-0.000769547122174147)(0.44,-0.000718241369852535)(0.48,-0.000666930273760608)(0.52,0.000342704097342556)(0.56,0.0242038141207003)(0.6,0.0609268979343627)(0.64,0.0991013514132907)(0.68,0.137601374517337)(0.72,0.176222779920809)(0.76,0.21490226356613)(0.8,0.253613957742281)(0.84,0.292345353463512) 
};
\addplot [
color=blue,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=1.0pt,
mark=x,
mark options={solid},
forget plot
]
coordinates{
 (0,-0.00128258019673319)(0.04,-0.00123127456487747)(0.08,-0.00117996648798177)(0.12,-0.00112864625279978)(0.16,0.000440215224214234)(0.2,0.0181538431081718)(0.24,0.0504406922642528)(0.28,0.0870825927630154)(0.32,0.124877746568753)(0.36,0.163102298906945)(0.4,0.201528955621625)(0.44,0.240065979012976)(0.48,0.278669648438394)(0.52,0.317316574838303) 
};
\addplot [
color=blue,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=1.0pt,
mark=x,
mark options={solid},
forget plot
]
coordinates{
 (0,-0.00128198691819986)(0.04,0.0206676961932602)(0.08,0.0593075535248094)(0.12,0.0980594774308581)(0.16,0.136831031404089)(0.2,0.175609517465587)(0.24,0.214391247335055)(0.28,0.253174755205444)(0.32,0.29195934284442)(0.36,0.330744635312819) 
};
\addplot [
color=red,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0,-0.000282587153462325)(0.01,-0.000279761281927702)(0.02,-0.000276935410393079)(0.03,-0.000274109538858456)(0.04,-0.000271283667323833)(0.05,-0.00026845779578921)(0.06,-0.000265631924254587)(0.07,-0.000262806052719964)(0.08,-0.000259980181185341)(0.09,-0.000257154309650718)(0.1,-0.000254328438116095)(0.11,-0.000251502566581472)(0.12,-0.000248676695046849)(0.13,-0.000245850823512227)(0.14,-0.000243024951977604)(0.15,-0.000240199080442981)(0.16,-0.000237373208908358)(0.17,-0.000234547337373735)(0.18,-0.000231721465839112)(0.19,-0.000228895594304489)(0.2,-0.000226069722769866)(0.21,-0.000223243851235243)(0.22,-0.00022041797970062)(0.23,-0.000217592108165997)(0.24,-0.000214766236631374)(0.25,-0.000211940365096751)(0.26,-0.000209114493562128)(0.27,-0.000206288622027505)(0.28,-0.000203462750492882)(0.29,-0.00020063687895826)(0.3,-0.000197811007423637)(0.31,-0.000194985135889014)(0.32,-0.000192159264354391)(0.33,-0.000189333392819768)(0.34,-0.000186507521285145)(0.35,-0.000183681649750522)(0.36,-0.000180855778215899)(0.37,-0.000178029906681276)(0.38,-0.000175204035146653)(0.39,-0.00017237816361203)(0.4,-0.000169552292077407)(0.41,-0.000166726420542784)(0.42,-0.000163900549008161)(0.43,-0.000161074677473539)(0.44,-0.000158248805938916)(0.45,-0.000155422934404293)(0.46,-0.00015259706286967)(0.47,-0.000149771191335047)(0.48,-0.000146945319800424)(0.49,-0.000144119448265801)(0.5,-0.000141293576731178)(0.51,-0.000138467705196555)(0.52,-0.000135641833661932)(0.53,-0.000132815962127309)(0.54,0.00176927653933814)(0.55,0.0114561846692109)(0.56,0.0211430927990836)(0.57,0.0308300009289563)(0.58,0.0405169090588291)(0.59,0.0502038171887019)(0.6,0.0598907253185746)(0.61,0.0695776334484474)(0.62,0.0792645415783201)(0.63,0.0889514497081929)(0.64,0.0986383578380656)(0.65,0.108325265967938)(0.66,0.118012174097811)(0.67,0.127699082227684)(0.68,0.137385990357557)(0.69,0.147072898487429)(0.7,0.156759806617302)(0.71,0.166446714747175)(0.72,0.176133622877048)(0.73,0.18582053100692)(0.74,0.195507439136793)(0.75,0.205194347266666)(0.76,0.214881255396539)(0.77,0.224568163526411)(0.78,0.234255071656284)(0.79,0.243941979786157)(0.8,0.25362888791603)(0.81,0.263315796045902) 
};
\addplot [
color=red,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0,-0.000282587153462343)(0.01,-0.00027976128192772)(0.02,-0.000276935410393097)(0.03,-0.000274109538858474)(0.04,-0.000271283667323851)(0.05,-0.000268457795789228)(0.06,-0.000265631924254605)(0.07,-0.000262806052719982)(0.08,-0.000259980181185359)(0.09,-0.000257154309650736)(0.1,-0.000254328438116113)(0.11,-0.00025150256658149)(0.12,-0.000248676695046868)(0.13,-0.000245850823512245)(0.14,-0.000243024951977622)(0.15,-0.000240199080442999)(0.16,-0.000237373208908376)(0.17,-0.000234547337373753)(0.18,-0.00023172146583913)(0.19,-0.000228895594304507)(0.2,0.00719877093437003)(0.21,0.0168856790642428)(0.22,0.0265725871941155)(0.23,0.0362594953239883)(0.24,0.045946403453861)(0.25,0.0556333115837338)(0.26,0.0653202197136065)(0.27,0.0750071278434793)(0.28,0.084694035973352)(0.29,0.0943809441032248)(0.3,0.104067852233098)(0.31,0.11375476036297)(0.32,0.123441668492843)(0.33,0.133128576622716)(0.34,0.142815484752589)(0.35,0.152502392882461)(0.36,0.162189301012334)(0.37,0.171876209142207)(0.38,0.18156311727208)(0.39,0.191250025401952)(0.4,0.200936933531825)(0.41,0.210623841661698)(0.42,0.22031074979157)(0.43,0.229997657921443)(0.44,0.239684566051316)(0.45,0.249371474181189)(0.46,0.259058382311061)(0.47,0.268745290440934)(0.48,0.278432198570807)(0.49,0.28811910670068)(0.5,0.297806014830552)(0.51,0.307492922960425) 
};
\addplot [
color=red,
solid,
line width=1.0pt,
forget plot
]
coordinates{
 (0,-0.000282587153462429)(0.01,-0.000279761281927806)(0.02,0.0020181494168751)(0.03,0.0117050575467479)(0.04,0.0213919656766206)(0.05,0.0310788738064934)(0.06,0.0407657819363661)(0.07,0.0504526900662389)(0.08,0.0601395981961116)(0.09,0.0698265063259844)(0.1,0.0795134144558571)(0.11,0.0892003225857299)(0.12,0.0988872307156026)(0.13,0.108574138845475)(0.14,0.118261046975348)(0.15,0.127947955105221)(0.16,0.137634863235094)(0.17,0.147321771364966)(0.18,0.157008679494839)(0.19,0.166695587624712)(0.2,0.176382495754585)(0.21,0.186069403884457)(0.22,0.19575631201433)(0.23,0.205443220144203)(0.24,0.215130128274076)(0.25,0.224817036403948)(0.26,0.234503944533821)(0.27,0.244190852663694)(0.28,0.253877760793567)(0.29,0.263564668923439)(0.3,0.273251577053312)(0.31,0.282938485183185)(0.32,0.292625393313058)(0.33,0.30231230144293) 
};
\node[right, inner sep=0mm, text=black]
at (axis cs:0.4, 0.15) {30 m};
\node[right, inner sep=0mm, text=black]
at (axis cs:0.22, 0.15) {0 m};
\node[right, inner sep=0mm, text=black]
at (axis cs:0.56, 0.15) {50 m};
\end{axis}
\end{tikzpicture}
